Defining relations on graphs: how hard is it in the presence of node partitions?

Designing query languages for graph structured data is an active field of research. Evaluating a query on a graph results in a relation on the set of its nodes. In other words, a query is a mechanism for defining relations on a graph. Some relations may not be definable by any query in a given language. This leads to the following question: given a graph, a query language and a relation on the graph, does there exist a query in the language that defines the relation? This is called the definability problem. When the given query language is standard regular expressions, the definability problem is known to be PSPACE-complete. The model of graphs can be extended by labeling nodes with values from an infinite domain. These labels induce a partition on the set of nodes: two nodes are equivalent if they are labeled by the same value. Query languages can also be extended to make use of this equivalence. Two such extensions are Regular Expressions with Memory (REM) and Regular Expressions with Equality (REE). In this paper, we study the complexity of the definability problem in this extended model when the query language is either REM or REE. We show that the definability problem is EXPSPACE-complete when the query language is REM, and it is PSPACE-complete when the query language is REE. In addition, when the query language is a union of conjunctive queries based on REM or REE, we show coNP-completeness.

==> TikzAllTilingsEncoded.tex <==
\begin{tikzpicture}[>=stealth, pin distance=0.1\ml]
    \node[state] (p2) at (0\ml, 0\ml) {$p_{2}$};
    \node[state, pin=70:$d_{n}$] (dn) at ([xshift=1.5\ml,yshift=0.5\ml]p2) {};
    \node[state, pin=70:$d_{n-1}$] (dnm1) at ([xshift=1\ml]dn) {};
    \node[state, pin=110:$d_{1}$] (d1) at ([xshift=2\ml]dnm1) {};
    \node[state, draw=none] (d2) at ([xshift=-1\ml]d1) {};
    \node[state, pin=-70:$e_{n}$] (en) at ([xshift=1.5\ml,yshift=-0.5\ml]p2) {};
    \node[state, pin=-70:$e_{n-1}$] (enm1) at (en -| dnm1) {};
    \node[state, pin=-110:$e_{1}$] (e1) at (en -| d1) {};
    \node[state, draw=none] (e2) at ([xshift=-1\ml]e1) {};
    \node[state] (lt) at ([xshift=1.5\ml]barycentric cs:d1=1,e1=1) {};
    \node[state] (q2) at ([xshift=1\ml]lt) {$q_{2}$};
    \node[coordinate] (ft) at ([xshift=1\ml]p2) {};

    \begin{scope}[decoration={markings,mark = at position 0.5 with {\arrow{stealth}}}]
        \draw[postaction={decorate}] (p2) -- node[auto=left, pos=0.2] {$\$$} (ft);
    \end{scope}
    \begin{scope}[decoration={markings,mark = at position 0.9 with {\arrow{stealth}}}]
        \draw [postaction={decorate}](ft) .. controls ([xshift=0.5\ml]ft) and ([yshift=-0.5\ml]dn.center) .. (dn);
        \draw [postaction={decorate}](ft) .. controls ([xshift=0.5\ml]ft) and ([yshift=0.5\ml]en.center) .. (en);
    \end{scope}
    \draw[->] (dn) -- node[auto=right] {$\alpha$} (dnm1);
    \draw[->] (en) -- node[auto=left] {$\alpha$} (enm1);
    \draw[->] (dn) -- (enm1);
    \draw[->] (en) -- (dnm1);
    \draw[->] (d2) -- node[auto=right] {$\alpha$} (d1);
    \draw[->] (e2) -- node[auto=left] {$\alpha$} (e1);
    \draw[->] (d2) -- (e1);
    \draw[->] (e2) -- (d1);
    \draw[densely dotted] (dnm1) -- (d2);
    \draw[densely dotted] (enm1) -- (e2);

    \node[coordinate] (t1) at ([xshift=-0.5\ml,yshift=1\ml]d1) {};
    \node[coordinate] (t2) at ([xshift=0.5\ml,yshift=1\ml]dn) {};
    \begin{scope}[decoration={markings,mark = at position 0.5 with {\arrow{stealth}}}]
        \draw [postaction={decorate}](t1) -- node[auto=right] {$T \cup \overline{T}$} (t2);
        \draw [postaction={decorate}](d1) .. controls ([xshift=0.5\ml, yshift=0.5\ml]d1.center) and ([xshift=0.5\ml]t1) .. (t1);
        \draw [postaction={decorate}](e1) .. controls ([xshift=1\ml, yshift=1\ml]e1.center) and ([xshift=1.5\ml]t1) .. (t1);
    \end{scope}
    \begin{scope}[decoration={markings,mark = at position 0.9 with {\arrow{stealth}}}]
        \draw [postaction={decorate}](t2) .. controls ([xshift=-0.5\ml]t2) and ([xshift=-0.5\ml, yshift=0.5\ml]dn.center) .. (dn);
        \draw [postaction={decorate}](t2) .. controls ([xshift=-0.5\ml]t2) and ([xshift=-1.5\ml, yshift=1.5\ml]en.center) .. (en);
    \end{scope}

    \node[coordinate] (t3) at ([xshift=-1\ml]lt) {};
    \begin{scope}[decoration={markings,mark = at position 0.2 with {\arrow{stealth}}}]
        \draw [postaction={decorate}](d1) .. controls ([yshift=-0.5\ml]d1.center) and ([xshift=-0.5\ml]t3) .. (t3);
        \draw [postaction={decorate}](e1) .. controls ([yshift=0.5\ml]e1.center) and ([xshift=-0.5\ml]t3) .. (t3);
    \end{scope}
    \draw[->] (t3) -- node[auto=left, pos=0.8] {$\overline{T}$} (lt);
    \draw[->] (lt) -- node[auto=left] {$\$$} (q2);
\end{tikzpicture}


==> TikzDataGraphExample.tex <==
 \begin{figure}[h]
    \centering
    \begin{tikzpicture}[vertex/.style={circle, inner sep=2pt,draw,
        thick},pin distance=0.1\ml, scale=0.5]
      \node[state, pin=90:$0$] (v1) at (0,0) {\footnotesize $v_1$};
      \node[state, pin=90:$1$] (v2) at (2,0) {\footnotesize $v_2$};
      \node[state, pin=90:$0$] (v3) at (4,0) {\footnotesize $v_3$};
      \node[state, pin=90:$1$] (v4) at (6,0) {\footnotesize $v_4$};
      \node[state, pin=0:$1$] (u) at (0,-2)
      {\footnotesize $z_2$};
      \node [state, pin=90:$3$] (u2) at (-2,-2)
      {\footnotesize $z_1$};
      \node[state, pin=-90:$2$] (w1) at (0,-4) {\footnotesize $v_1'$};
      \node[state, pin=-90:$3$] (w2) at (2,-4) {\footnotesize $v_2'$};
      \node[state, pin=-90:$2$] (w3) at (4,-4) {\footnotesize $v_3'$};
      \node[state, pin=-90:$3$] (w4) at (6,-4) {\footnotesize $v_4'$};
      
      \begin{scope}[->, >=stealth]
        \draw (v1) -- node [above] {\footnotesize $a$} (v2);
        \draw (v2) -- node [above] {\footnotesize $a$} (v3);
        \draw (v3) -- node [above] {\footnotesize $a$} (v4);
        \draw (v1) -- node [left] {\footnotesize $a$} (u);
        \draw (u) --  node [left] {\footnotesize $a$} (w1);
        \draw (w1) -- node [above] {\footnotesize $a$} (w2);
        \draw (w2) -- node [above] {\footnotesize $a$} (w3);
        \draw (w3) -- node [above] {\footnotesize $a$} (w4);
        \draw (u) -- node [above] {\footnotesize $a$} (v2);
        \draw (w2) -- node [near end, left] {\footnotesize $a$} (v4);
        \draw (v3) -- node [near end, right] {\footnotesize $a$} (w3);
        \draw (u2) -- node [above] {\footnotesize $a$} (u);
      \end{scope}

    \end{tikzpicture}
    \caption{Example of a data graph over a unary alphabet $\Sigma =
      \{ a\}$ and using data values $\{0, 1, 2, 3\}$.}
    \label{fig:data-graph}
  \end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> TikzEndColMidTile.tex <==

\begin{tikzpicture}[>=stealth, pin distance = 0.2\ml]
    \node[state] at (0\ml,0\ml) {$p_{1}$};
    \node[state,pin=90:$d_{n}$] (dn1) at ([xshift=2.5\ml]p1) {};
    \node[state,pin=90:$d_{1}$] (d11) at ([xshift=1.5\ml]dn1) {};
    \node[state,pin=-90:$e_{n}$] (dn2) at ([yshift=-0.9\ml]dn1) {};
    \node[state,pin=-90:$e_{1}$] (d12) at (d11 |- dn2) {};
    \node[state] (q1) at ([xshift=3.5\ml]d12) {$q_{1}$};
    
    \draw[->] (p1) -- node[auto=left, pos=0.2] {$\$$} (dn1);
    \draw[->] (dn1) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dn1.center);
    \draw[densely dotted] ([xshift=0.5\ml]dn1.center) -- ([xshift=-0.5\ml]d11.center);
    \draw[->] ([xshift=-0.5\ml]d11.center) -- node[auto=left] {$\alpha$} (d11);
    \draw[->, rounded corners=0.05\ml] (d11) -- ([yshift=-0.3\ml]d11.center) -- ([yshift=-0.3\ml]p1.center) -- (p1 |- dn2) -- node[auto=left] {$(T \cup \overline{T} \cup \{\a\})^{*}$} (dn2);
    \draw[->] (dn2) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dn2.center);
    \draw[densely dotted] ([xshift=0.5\ml]dn2.center) -- ([xshift=-0.5\ml]d12.center);
    \draw[->] ([xshift=-0.5\ml]d12.center) -- node[auto=left] {$\alpha$} (d12);
    \draw[->] (d12) -- node[auto=left] {$T \cdot (T \cup \overline{T} \cup \{\a\})^{*} \cdot \$$} (q1);
\end{tikzpicture}


==> TikzHorizIncom.tex <==
\begin{tikzpicture}[>=stealth, pin distance=0.2\ml]
    \node[state] (p1) at (0\ml,0\ml) {$p_{1}$};
    \node[state] (p11) at ([xshift=6\ml]p1) {};
    \node[state] (q1) at ([xshift=6\ml, yshift=-0.8\ml]p1) {$q_{1}$};

    \draw[->] (p1) --node[auto=left] {$\$ \cdot (T \cup \overline{T}\cup \{\a\})^{*} \cdot t_{1} \cdot \a^{n} \cdot
    (t_{2} + \overline{t_{2}}) $} (p11);
    \draw[->, rounded corners=0.05\ml] (p11)-- ([yshift=-0.3\ml]p11.center) -- ([yshift=-0.3\ml]p11 -| p1) -- (p1 |- q1) -- node[auto=left] {$(T \cup \overline{T} \cup \{\a\})^{*} \cdot \$$}
    (q1);
\end{tikzpicture}


==> TikzMidColEndTile.tex <==
\begin{tikzpicture}[>=stealth, pin distance=0.2\ml]
    \node[state] at (0\ml,0\ml) {$p_{1}$};
    \node[state,pin=90:$d_{n}$] (dn1) at ([xshift=2.5\ml]p1) {};
    \node[state,pin=90:$d_{k}$] (di1) at ([xshift=2\ml]dn1) {};
    \node[state,pin=90:$d_{1}$] (d11) at ([xshift=2\ml]di1) {};
    \node[gadget,pin=-45:$D$, fill=gray!30] (dn2) at ([yshift=-0.9\ml]dn1) {};
    \node[state,pin=-45:$d_{k}$] (di2) at (di1 |- dn2) {$q$};
    \node[gadget,pin=0:$D$, fill=gray!30] (d12) at (d11 |- dn2) {};
    \node[state] (q1) at ([xshift=1\ml, yshift=-1.4\ml]dn2) {$q_{1}$};
    
    \draw[->] (p1) -- node[auto=left, pos=0.2] {$\$$} (dn1);
    \draw[->] (dn1) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dn1.center);
    \draw[densely dotted] ([xshift=0.5\ml]dn1.center) -- ([xshift=-0.5\ml]di1.center);
    \draw[->] ([xshift=-0.5\ml]di1.center) -- node[auto=left] {$\alpha$} (di1);
    \draw[->] (di1) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]di1.center);
    \draw[densely dotted] ([xshift=0.5\ml]di1.center) -- ([xshift=-0.5\ml]d11.center);
    \draw[->] ([xshift=-0.5\ml]d11.center) -- node[auto=left] {$\alpha$} (d11);
    \draw[->, rounded corners=0.05\ml] (d11) -- ([yshift=-0.3\ml]d11.center) -- ([yshift=-0.3\ml]p1.center) -- (p1 |- dn2) -- node[auto=left] {$(T \cup \overline{T} \cup \{\a\})^{*}$} (dn2);
    \draw[->] (dn2) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dn2.center);
    \draw[densely dotted] ([xshift=0.5\ml]dn2.center) -- ([xshift=-0.5\ml]di2.center);
    \draw[->] ([xshift=-0.5\ml]di2.center) -- node[auto=left] {$\alpha$} (di2);
    \draw[->] (di2) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]di2.center);
    \draw[densely dotted] ([xshift=0.5\ml]di2.center) -- ([xshift=-0.5\ml]d12.center);
    \draw[->] ([xshift=-0.5\ml]d12.center) -- node[auto=left] {$\alpha$} (d12);
    \draw[->, rounded corners=0.05\ml] (d12) -- ([yshift=-0.8\ml]d12.center) -- ([yshift=-0.8\ml]d12 -|p1) -- (p1 |- q1) -- node[auto=left] {$\overline{T} \cdot (T \cup \overline{T} \cup \{\a\})^{*} \cdot \$$} (q1);
\end{tikzpicture}


==> TikzREEProof.tex <==
\begin{figure}[t]
  \centering
    \begin{tikzpicture}[vertex/.style={rectangle, inner sep=2pt, fill=gray},scale=0.8]
      %\draw [help lines] (0,0) grid (8,7);
      

      \node (s) at (4, 7) {\scriptsize $(S,h)$};
      \node (s1) at (4, 6.3) {\scriptsize $+$};
      \node (t1) at (1, 5.5) {\scriptsize $(T_1, h_1)$};
      \node  (ti) at (4, 5.5) {\scriptsize $(T_i, h_i)$};
      \node  (tm) at (7, 5.5) {\scriptsize $(T_m, h_m)$};
      \node (tic) at (4, 4.7) {$\comp$};
      \node (r1) at (3,4) {\scriptsize $(R_1, h_{i_1})$};
      \node (rp) at (6,4) {\scriptsize $(R_2 \comp \dots \comp R_p,
        h_{i_2}, p-1)$};
      \node (eq) at (3,3.3) {$=$};
      \node (x) at (3, 2.5) {\scriptsize $(X, h_{i_1} - 1)$};
      \node (b) at (3,0.6) {\scriptsize $(S_a, 0)$};

      \node at (2.5, 5.5) {$\dots$};
      \node at (5.5, 5.5) {$\dots$};

      \begin{scope}[thin]
      \draw [thin] (s) -- (s1);
      \draw [thin] (s1) -- (t1);
      \draw [thin] (s1) -- (ti);
      \draw [thin] (s1) -- (tm);
      \draw [thin] (ti) -- (tic);
      \draw (tic) -- (r1);
      \draw (tic) -- (rp);
      \draw (r1) -- (eq);
      \draw (eq) -- (x);
      \draw [decorate, decoration=snake] (x) -- (3,1);
      \end{scope}
    \end{tikzpicture}
    \caption{A part of execution of the algorithm for $\rdpqe$ definability}
\label{fig:ree-proof}
  \end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> TikzUCRDPQ.tex <==
\newcommand{\one}{$1$}
\newcommand{\zero}{$0$}
\begin{tikzpicture}[>=stealth]
    \begin{scope}
        \node[state] (x1) at (0\ml, 0\ml) {$p_{1}$} edge[loop left] node {$\g$} ();
        \node[state] (x2) at ([yshift=1\ml]x1) {$p_{2}$} edge[loop left] node {$\g$} ();
        \node[state] (xn) at ([yshift=2\ml]x2) {$p_{n}$} edge[loop left] node {$\g$} ();
        \node[state] (x1b) at ([xshift=1\ml]x1) {$\bar{p}_{1}$};
        \node[state] (x2b) at (x2 -| x1b) {$\bar{p}_{2}$};
        \node[state] (xnb) at (xn -| x1b) {$\bar{p}_{n}$};
        \node[state] (t) at ([yshift=1.7\ml]xn) {$\one$} edge[loop above] node {$\b, \g, \top$} ();
        \node[state] (b) at ([yshift=1.7\ml]xnb) {$\zero$} edge[loop below] node {$\b, \g, \bot$} ();

        \draw[->] (x1) -- node[auto=left] {$\b$} (x2);
        \draw[->] (x1b) -- node[auto=right] {$\b$} (x2b);
        \draw[<->] (x1) -- node[auto=right] {$\a$} (x1b);
        \draw[<->] (x2) -- node[auto=right] {$\a$} (x2b);
        \draw[->] (x2) -- node[auto=left] {$\b$} ([yshift=0.75\ml]x2.center);
        \draw[dotted] ([yshift=0.75\ml]x2.center) -- ([yshift=-0.75\ml]xn.center);
        \draw[->] ([yshift=-0.75\ml]xn.center) -- node[auto=left] {$\b$} (xn);
        \draw[->] (x2b) -- node[auto=right] {$\b$} ([yshift=0.75\ml]x2b.center);
        \draw[dotted] ([yshift=0.75\ml]x2b.center) -- ([yshift=-0.75\ml]xnb.center);
        \draw[->] ([yshift=-0.75\ml]xnb.center) -- node[auto=right] {$\b$} (xnb);
        \draw[<->] (xn) -- node[auto=left] {$\a$} (xnb);
        \draw[<->] (t) -- node[auto=left] {$\a, \b$} (b);
    \end{scope}
    \begin{scope}[xshift=8\ml, yshift=3.65\ml]
        \node[state] (c1) at (0\ml,0\ml) {$C_{1}$};
        \node[state, dotted] (l1) at ([xshift=-0.6\ml, yshift=1.2\ml]c1) {$p_{1}$};
        \node[state, dotted] (l2) at ([yshift=1.2\ml]c1) {$\bar{p}_{2}$};
        \node[state, dotted] (l3) at ([xshift=0.6\ml, yshift=1.2\ml]c1) {$p_{3}$};
        \node[state] (c2) at ([yshift=-1\ml]c1) {$C_{2}$};
        \node[state] (cm) at ([yshift=-2.5\ml]c2) {$C_{m}$};
        \node[state] (r11) at ([xshift=2\ml]c1) {$R_{1}^{1}$};
        \node[state, dotted] (v1) at ([xshift=-0.6\ml, yshift=1.2\ml]r11) {$\zero$};
        \node[state, dotted] (v2) at ([yshift=1.2\ml]r11) {$\zero$};
        \node[state, dotted] (v3) at ([xshift=0.6\ml, yshift=1.2\ml]r11) {$\one$};
        \node[state] (r12) at ([xshift=2\ml]r11) {$R_{1}^{2}$};
        \node[state, dotted] (v4) at ([xshift=-0.6\ml, yshift=1.2\ml]r12) {$\zero$};
        \node[state, dotted] (v5) at ([yshift=1.2\ml]r12) {$\one$};
        \node[state, dotted] (v6) at ([xshift=0.6\ml, yshift=1.2\ml]r12) {$\zero$};
        \node[state] (r17) at ([xshift=2\ml]r12) {$R_{1}^{7}$};
        \node[state, dotted] (v7) at ([xshift=-0.6\ml, yshift=1.2\ml]r17) {$\one$};
        \node[state, dotted] (v8) at ([yshift=1.2\ml]r17) {$\one$};
        \node[state, dotted] (v9) at ([xshift=0.6\ml, yshift=1.2\ml]r17) {$\one$};
        \node[state] (r21) at (c2 -| r11) {$R_{2}^{1}$};
        \node[state] (r22) at ([xshift=2\ml]r21) {$R_{2}^{2}$};
        \node[state] (r27) at ([xshift=2\ml]r22) {$R_{2}^{7}$};
        \node[state] (rm1) at (cm -| r11) {$R_{m}^{1}$};
        \node[state] (rm2) at ([xshift=2\ml]rm1) {$R_{m}^{2}$};
        \node[state] (rm7) at ([xshift=2\ml]rm2) {$R_{m}^{7}$};
        \node[state] (l10) at ([xshift=-2\ml]c1) {$L_{1}^{0}$} edge[loop right] node {$l$} ();
        \node[state] (l11) at ([xshift=-1.5\ml]l10) {$L_{1}^{1}$} edge[loop above] node[above] {$l$} ();
        \node[state] (l17) at ([xshift=-1.5\ml]l11) {$L_{1}^{7}$} edge[loop above] node[above] {$l$} ();
        \node[state, dotted] (w1) at ([xshift=-0.6\ml, yshift=1.2\ml]l10) {$\zero$};
        \node[state, dotted] (w2) at ([yshift=1.2\ml]l10) {$\zero$};
        \node[state, dotted] (w3) at ([xshift=0.6\ml, yshift=1.2\ml]l10) {$\zero$};
        \node[state] (l20) at (l10 |- c2) {$L_{2}^{0}$};
        \node[state] (l21) at ([xshift=-1.5\ml]l20) {$L_{2}^{1}$};
        \node[state] (l27) at ([xshift=-1.5\ml]l21) {$L_{2}^{7}$};
        \node[state] (lm0) at (l10 |- cm) {$L_{m}^{0}$};
        \node[state] (lm1) at ([xshift=-1.5\ml]lm0) {$L_{m}^{1}$};
        \node[state] (lm7) at ([xshift=-1.5\ml]lm1) {$L_{m}^{7}$};

        \draw[loosely dotted] (r12) -- (r17);
        \draw[loosely dotted] (r22) -- (r27);
        \draw[loosely dotted] (rm2) -- (rm7);

        \draw[loosely dotted] (l11) -- (l17);
        \draw[loosely dotted] (l21) -- (l27);
        \draw[loosely dotted] (lm1) -- (lm7);

        \draw[->] (c1) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (l1);
        \path (c1) -- node {$l_{1}$} (l1);
        \draw[->] (c1) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (l2);
        \path (c1) -- node {$l_{2}$} (l2);
        \draw[->] (c1) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (l3);
        \path (c1) -- node {$l_{3}$} (l3);
        %
        \draw[->] (r11) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (v1);
        \path (r11) -- node {$l_{1}$} (v1);
        \draw[->] (r11) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (v2);
        \path (r11) -- node {$l_{2}$} (v2);
        \draw[->] (r11) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (v3);
        \path (r11) -- node {$l_{3}$} (v3);
        %
        \draw[->] (r12) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (v4);
        \path (r12) -- node {$l_{1}$} (v4);
        \draw[->] (r12) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (v5);
        \path (r12) -- node {$l_{2}$} (v5);
        \draw[->] (r12) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (v6);
        \path (r12) -- node {$l_{3}$} (v6);
        %
        \draw[->] (r17) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (v7);
        \path (r17) -- node {$l_{1}$} (v7);
        \draw[->] (r17) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (v8);
        \path (r17) -- node {$l_{2}$} (v8);
        \draw[->] (r17) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (v9);
        \path (r17) -- node {$l_{3}$} (v9);
        %
        \draw[->] (l10) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (w1);
        \path (l10) -- node {$l_{1}$} (w1);
        \draw[->] (l10) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (w2);
        \path (l10) -- node {$l_{2}$} (w2);
        \draw[->] (l10) -- node[state, draw=none, fill=white, fill opacity=0.9] {} (w3);
        \path (l10) -- node {$l_{3}$} (w3);
        %
        \draw[->] (c1) -- node[auto=left] {$\g$} (c2);
        \draw[->] (c2) -- node[auto=left] {$\g$} ([yshift=-0.75\ml]c2.center);
        \draw[dotted] ([yshift=-0.75\ml]c2.center) -- ([yshift=0.75\ml]cm.center);
        \draw[->] ([yshift=0.75\ml]cm.center) -- node[auto=left] {$\g$} (cm);

        \draw[->] (r11) --node[auto=right] {$\g$} (r21);
        \draw[->] (r17) --node[auto=left] {$\g$} (r27);
        \draw[->, gray!30] (r11) -- (r22);
        \draw[->, gray!30] (r11) -- (r27);
        \draw[->, gray!30] (r12) -- (r21);
        \draw[->, gray!30] (r12) -- (r22);
        \draw[->, gray!30] (r12) -- (r27);
        \draw[->, gray!30] (r17) -- (r21);
        \draw[->, gray!30] (r17) -- (r22);

        \node[state, draw=none] (r31) at ([yshift=-1\ml]r21) {};
        \node[state, draw=none] (r32) at ([yshift=-1\ml]r22) {};
        \node[state, draw=none] (r37) at ([yshift=-1\ml]r27) {};
        \draw[->] (r21) --node[auto=right] {$\g$} (r31);
        \draw[->] (r27) --node[auto=left] {$\g$} (r37);
        \draw[->, gray!30] (r21) -- (r32);
        \draw[->, gray!30] (r21) -- (r37);
        \draw[->, gray!30] (r22) -- (r31);
        \draw[->, gray!30] (r22) -- (r32);
        \draw[->, gray!30] (r22) -- (r37);
        \draw[->, gray!30] (r27) -- (r31);
        \draw[->, gray!30] (r27) -- (r32);

        \node[state, draw=none] (r41) at ([yshift=1\ml]rm1) {};
        \node[state, draw=none] (r42) at ([yshift=1\ml]rm2) {};
        \node[state, draw=none] (r47) at ([yshift=1\ml]rm7) {};
        \draw[->] (r41) --node[auto=right] {$\g$} (rm1);
        \draw[->] (r47) --node[auto=left] {$\g$} (rm7);
        \draw[->, gray!30] (r41) -- (rm2);
        \draw[->, gray!30] (r41) -- (rm7);
        \draw[->, gray!30] (r42) -- (rm1);
        \draw[->, gray!30] (r42) -- (rm2);
        \draw[->, gray!30] (r42) -- (rm7);
        \draw[->, gray!30] (r47) -- (rm1);
        \draw[->, gray!30] (r47) -- (rm2);
        \draw[dotted] (r31.center) -- (r41.center);
        \draw[dotted] (r32.center) -- (r42.center);
        \draw[dotted] (r37.center) -- (r47.center);


        \draw[->] (l10) -- node[auto=left] {$\g$} (l20);
        \draw[->] (l17) -- node[auto=right] {$\g$} (l27);
        \draw[->, gray!30] (l10) -- (l21);
        \draw[->, gray!30] (l10) -- (l27);
        \draw[->, gray!30] (l11) -- (l20);
        \draw[->, gray!30] (l11) -- (l21);
        \draw[->, gray!30] (l11) -- (l27);
        \draw[->, gray!30] (l17) -- (l20);
        \draw[->, gray!30] (l17) -- (l21);

        \node[state, draw=none] (l30) at ([yshift=-1\ml]l20) {};
        \node[state, draw=none] (l31) at ([xshift=-1.5\ml]l30) {};
        \node[state, draw=none] (l37) at ([xshift=-1.5\ml]l31) {};
        \draw[->] (l20) --node[auto=left] {$\g$} (l30);
        \draw[->] (l27) --node[auto=right] {$\g$} (l37);
        \draw[->, gray!30] (l20) -- (l31);
        \draw[->, gray!30] (l20) -- (l37);
        \draw[->, gray!30] (l21) -- (l30);
        \draw[->, gray!30] (l21) -- (l31);
        \draw[->, gray!30] (l21) -- (l37);
        \draw[->, gray!30] (l27) -- (l30);
        \draw[->, gray!30] (l27) -- (l31);

        \node[state, draw=none] (l40) at ([yshift=1\ml]lm0) {};
        \node[state, draw=none] (l41) at ([xshift=-1.5\ml]l40) {};
        \node[state, draw=none] (l47) at ([xshift=-1.5\ml]l41) {};
        \draw[->] (l40) --node[auto=left] {$\g$} (lm0);
        \draw[->] (l47) --node[auto=right] {$\g$} (lm7);
        \draw[->, gray!30] (l40) -- (lm1);
        \draw[->, gray!30] (l40) -- (lm7);
        \draw[->, gray!30] (l41) -- (lm0);
        \draw[->, gray!30] (l41) -- (lm1);
        \draw[->, gray!30] (l41) -- (lm7);
        \draw[->, gray!30] (l47) -- (lm0);
        \draw[->, gray!30] (l47) -- (lm1);
    \end{scope}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> TikzVertIncom.tex <==
\begin{tikzpicture}[>=stealth, pin distance=0.2\ml]
    \node[state] (p1) at (0\ml,0\ml) {$p_{1}$};
    \node[state, pin=90:$d_{n}$] (dn1) at ([xshift=3.6\ml]p1) {};
    \node[state, pin=90:$d_{1}$] (d11) at ([xshift=1.5\ml]dn1) {};
    \node[state, pin=-45:$d_{n}$] (dn2) at ([yshift=-0.9\ml]dn1) {};
    \node[state, pin=-45:$d_{1}$] (d12) at (d11 |- dn2) {};
    \node[state] (q1) at ([yshift=-1.3\ml]dn2) {$q_{1}$};

    \draw[->] (p1) -- node[auto=left] {$\$. (T \cup \overline{T} \cup \{\a\})^{*}$} (dn1);
    \draw[->] (dn1) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dn1.center);
    \draw[densely dotted] ([xshift=0.5\ml]dn1.center) -- ([xshift=-0.5\ml]d11.center);
    \draw[->] ([xshift=-0.5\ml]d11.center) -- node[auto=left] {$\alpha$} (d11);
    \draw[->, rounded corners = 0.05\ml] (d11) -- ([yshift=-0.3\ml]d11.center) -- ([xshift=-1\ml,yshift=-0.3\ml]p1.center)--
    ([xshift=-1\ml]p1 |- dn2) -- node[auto=left] {$t_{1} \cdot (T \cup \{\a\})^{*} \cdot \overline{T} \cdot (T \cup \{\a\})^{*}$} (dn2);
    \draw[->] (dn2) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dn2.center);
    \draw[densely dotted] ([xshift=0.5\ml]dn2.center) -- ([xshift=-0.5\ml]d12.center);
    \draw[->] ([xshift=-0.5\ml]d12.center) -- node[auto=left] {$\alpha$} (d12);
    \draw[->, rounded corners=0.05\ml] (d12) -- ([yshift=-0.7\ml]d12.center) -- ([xshift=-1\ml,yshift=-0.7\ml]d12 -| p1) -- ([xshift=-1\ml]p1 |- q1) -- node[auto=left] {$t_{2} \cdot (T \cup \overline{T} \cup \{\a\})^{*} \cdot \$$} (q1);
\end{tikzpicture}


==> TikzVertIncomLastCol.tex <==
\begin{tikzpicture}[>=stealth, pin distance=0.2\ml]
    \node[state] (p1) at (0\ml,0\ml) {$p_{1}$};
    \node[state, pin=90:$e_{n}$] (dn1) at ([xshift=3\ml]p1) {};
    \node[state, pin=90:$e_{1}$] (d11) at ([xshift=1.5\ml]dn1) {$1$};
    \node[state, pin=-90:$e_{n}$] (dn2) at ([yshift=-0.9\ml]dn1) {};
    \node[state, pin=-90:$e_{1}$] (d12) at (d11 |- dn2) {$2$};
    \node[state] (q1) at ([xshift=3.5\ml]d12) {$q_{1}$};

    \draw[->] (p1) -- node[auto=left] {$\$ \cdot (T \cup \overline{T} \cup \{\a\})^{*}$} (dn1);
    \draw[->] (dn1) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dn1.center);
    \draw[densely dotted] ([xshift=0.5\ml]dn1.center) -- ([xshift=-0.5\ml]d11.center);
    \draw[->] ([xshift=-0.5\ml]d11.center) -- node[auto=left] {$\alpha$} (d11);
    \draw[->, rounded corners=0.05\ml] (d11) -- ([yshift=-0.3\ml]d11.center) -- ([yshift=-0.3\ml]p1.center) -- (p1 |- dn2) -- node[auto=left] {$\overline{t_{1}} \cdot (T \cup \{\a\})^{*}$} (dn2);
    \draw[->] (dn2) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dn2.center);
    \draw[densely dotted] ([xshift=0.5\ml]dn2.center) -- ([xshift=-0.5\ml]d12.center);
    \draw[->] ([xshift=-0.5\ml]d12.center) -- node[auto=left] {$\alpha$} (d12);
    \draw[->] (d12) -- node[auto=left] {$\overline{t_{2}} \cdot (T \cup \overline{T} \cup \{\a\})^{*} \cdot \$$} (q1);
\end{tikzpicture}


==> TikzWrongSecondIndex.tex <==

\begin{tikzpicture}[>=stealth, pin distance=0.1\ml]
    \node[state] (p1) at (0\ml,0\ml) {$p_{1}$};
    \node[state, pin=90:$d_{n}$] (dn) at ([xshift=1.5\ml]p1) {};
    \node[state, pin=90:$d_{k}$] (di) at ([xshift=1.5\ml]dn) {$p$};
    \node[state, pin=90:$d_{1}$] (d1) at ([xshift=1.5\ml]di) {};
    \node[gadget, pin=-90:$D$, fill=gray!30] (dnp) at ([yshift=-0.7\ml]dn) {};
    \node[state, pin=-90:$e_{k}$] (dip) at ([xshift=1.5\ml]dnp) {$q$};
    \node[gadget, pin=-90:$D$, fill=gray!30] (d1p) at ([xshift=1.5\ml]dip) {};
    \node[state] (q1) at ([xshift=3.2\ml]d1p) {$q_{1}$};

    \draw[->] (p1) -- node[auto=left, pos=0.2] {$\$$} (dn);
    \draw[->] (dn) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dn.center);
    \draw[densely dotted] ([xshift=0.5\ml]dn.center) -- ([xshift=-0.5\ml]di.center);
    \draw[->] ([xshift=-0.5\ml]di.center) -- node[auto=left] {$\alpha$} (di);
    \draw[->] (di) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]di.center);
    \draw[densely dotted] ([xshift=0.5\ml]di.center) -- ([xshift=-0.5\ml]d1.center);
    \draw[->] ([xshift=-0.5\ml]d1.center) -- node[auto=left] {$\alpha$} (d1);
    \draw[->, rounded corners=0.05\ml] (d1) -- ([yshift=-0.3\ml]d1.center) -- ([yshift=-0.3\ml]p1.center) -- (p1 |- dnp) -- node[auto=left] {$T$} (dnp);
    \draw[->] (dnp) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dnp.center);
    \draw[densely dotted] ([xshift=0.5\ml]dnp.center) -- ([xshift=-0.5\ml]dip.center);
    \draw[->] ([xshift=-0.5\ml]dip.center) -- node[auto=left] {$\alpha$} (dip);
    \draw[->] (dip) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dip.center);
    \draw[densely dotted] ([xshift=0.5\ml]dip.center) -- ([xshift=-0.5\ml]d1p.center);
    \draw[->] ([xshift=-0.5\ml]d1p.center) -- node[auto=left] {$\alpha$} (d1p);
    \draw[->] (d1p) -- node[auto=left] {$(T \cup \overline{T} \cup \{\a\})^{*} \cdot \$$} (q1);
\end{tikzpicture}


==> TikzWrongSuccessor.tex <==
\begin{tikzpicture}[>=stealth, pin distance=0.2\ml]
    \node[state] at (0\ml,0\ml) {$p_{1}$};
    \node[state,pin=90:$d_{n}$] (dn1) at ([xshift=2.5\ml]p1) {};
    \node[state,pin=90:$d_{k+1}$] (dip11) at ([xshift=2.5\ml]dn) {};
    \node[state,pin=90:$d_{k}$] (di1) at ([xshift=1\ml]dip11) {};
    \node[state,pin=90:$d_{1}$] (d11) at ([xshift=2\ml]di1) {};
    \node[gadget,pin=-45:$D$, fill=gray!30] (dn2) at ([yshift=-0.9\ml]dn1) {};
    \node[state,pin=-45:$d_{k+1}$] (dip12) at (dip11 |- dn2) {$1$};
    \node[state,pin=-45:$e_{k}$] (di2) at (di1 |- dn2) {$2$};
    \node[gadget,pin=0:$D$, fill=gray!30] (d12) at (d11 |- dn2) {};
    \node[gadget,pin=-45:$D$, fill=gray!30] (dn3) at ([yshift=-1.2\ml]dn2) {};
    \node[state,pin=-45:$d_{k+1}$] (dip13) at (dip12 |- dn3) {$3$};
    \node[state,pin=-45:$d_{k}$] (di3) at (di2 |- dn3) {$4$};
    \node[gadget,pin=0:$D$, fill=gray!30] (d13) at (d12 |- dn3) {};
    \node[state] (q1) at ([yshift=-1.3\ml]dip13) {$q_{1}$};

    \draw[->] (p1) -- node[auto=left] {$\$$} (dn1);
    \draw[->] (dn1) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dn1.center);
    \draw[densely dotted] ([xshift=0.5\ml]dn1.center) -- ([xshift=-0.5\ml]dip11.center);
    \draw[->] ([xshift=-0.5\ml]dip11.center) -- node[auto=left] {$\alpha$} (dip11);
    \draw[->] (dip11) -- node[auto=left] {$\alpha$} (di1);
    \draw[->] (di1) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]di1.center);
    \draw[densely dotted] ([xshift=0.5\ml]di1.center) -- ([xshift=-0.5\ml]d11.center);
    \draw[->] ([xshift=-0.5\ml]d11.center) -- node[auto=left] {$\alpha$} (d11);
    \draw[->, rounded corners=0.05\ml] (d11) -- ([yshift=-0.3\ml]d11.center) -- ([yshift=-0.3\ml]p1.center) -- (p1|- dn2) -- node[auto=left] {$(T \cup \overline{T} \cup \{\a\})^{*}$} (dn2);
    \draw[->] (dn2) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dn2.center);
    \draw[densely dotted] ([xshift=0.5\ml]dn2.center) -- ([xshift=-0.5\ml]dip12.center);
    \draw[->] ([xshift=-0.5\ml]dip12.center) -- node[auto=left] {$\alpha$} (dip12);
    \draw[->] (dip12) -- node[auto=left] {$\alpha$} (di2);
    \draw[->] (di2) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]di2.center);
    \draw[densely dotted] ([xshift=0.5\ml]di2.center) -- ([xshift=-0.5\ml]d12.center);
    \draw[->] ([xshift=-0.5\ml]d12.center) -- node[auto=left] {$\alpha$} (d12);
    \draw[->, rounded corners=0.05\ml] (d12) -- ([yshift=-0.75\ml]d12.center) -- ([yshift=-0.75\ml]p1 |- dn2) -- (p1 |- dn3) -- node[auto=left] {$T \cup \overline{T}$} (dn3);
    \draw[->] (dn3) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]dn3.center);
    \draw[densely dotted] ([xshift=0.5\ml]dn3.center) -- ([xshift=-0.5\ml]dip13.center);
    \draw[->] ([xshift=-0.5\ml]dip13.center) -- node[auto=left] {$\alpha$} (dip13);
    \draw[->] (dip13) -- node[auto=left] {$\alpha$} (di3);
    \draw[->] (di3) -- node[auto=left] {$\alpha$} ([xshift=0.5\ml]di3.center);
    \draw[densely dotted] ([xshift=0.5\ml]di3.center) -- ([xshift=-0.5\ml]d13.center);
    \draw[->] ([xshift=-0.5\ml]d13.center) -- node[auto=left] {$\alpha$} (d13);
    \draw[->, rounded corners=0.05\ml] (d13) -- ([yshift=-0.7\ml]d13.center) -- ([yshift=-0.7\ml]d13 -| p1) -- (p1 |- q1) -- node[auto=left] {$(T \cup \overline{T} \cup \{\a\})^{*} \cdot \$$} (q1);
\end{tikzpicture}

